A Volume-Limited Photometric Survey of 114 gamma Doradus Candidates

We have carried out a photometric survey of a complete, volume-limited sample of gamma Doradus candidates. The sample was extracted from the Hipparcos catalog and consists of 114 stars with colors and absolute magnitudes within the range of known gamma Doradus stars. We devoted one year of observing time with our T12 0.8 m automatic photometric telescope to acquire nightly observations of the complete sample of stars. From these survey observations, we identify 37 stars with intrinsic variability of 0.002 mag or more. Of these 37 variables, eight have already been confirmed as gamma Doradus stars in our earlier papers; we scheduled the remaining 29 variables on our T3 0.4 m automatic telescope to acquire more intensive observations over the next two years. We obtained complementary spectroscopic observations with the Kitt Peak coude feed telescope. Analysis of our new photometric and spectroscopic data reveals 15 new gamma Doradus variables (and confirms two others), eight new delta Scuti variables (and confirms one other), and three new variables with unresolved periodicity. Of the 114 gamma Doradus candidates in our volume-limited sample, we find 25 stars that are new or previously-known gamma Doradus variables. This results in an incidence of 22% for gamma Doradus variability among candidate field stars for this volume of the solar neighborhood. The corresponding space density of gamma Doradus stars is 0.094 stars per 10^3 pc^3 or 94 stars per 10^6 pc^3. We provide an updated list of 86 bright, confirmed, gamma Doradus field stars.

==> (inline-0) <==
\begin{deluxetable}{cc}
\tabletypesize{\small}
\tablenum{1}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{SELECTION CRITERIA FOR THE VOLUME-LIMITED SAMPLE}
\tablehead{
\colhead{Parameter} & \colhead{Range or Value}
}
\startdata
{\it Hipparcos} Catalog Number  &  1 -- 118,218 \\
$V$ (mag)  &  5.5 -- 8.0 \\
$B-V$ (mag)  &  0.25 -- 0.38 \\
Parallax (mas)  &  15.0 -- 20.0 \\
Distance (pc)  &  50.0 -- 66.7 \\
Declination (deg)  &  $-$10 -- $+$65 \\
M$_V$ (mag)  &  1.6 -- 3.7 \\
{\it Hipparcos} Multiplicity Status   &   Single 
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{VOLUME-LIMITED SAMPLE OF 114 $\gamma$~DORADUS CANDIDATES}
\tablehead{

\colhead{} & \colhead{} & \colhead{} & \colhead{$V$\tablenotemark{a}} 
& \colhead{{$B-V$}\tablenotemark{a}} & \colhead{$\pi$\tablenotemark{a}} 
& \colhead{$M_V$} & \colhead{{\it Hipparcos}} & \colhead{} 
& \colhead{Date Range} & \colhead{$\sigma_{star}$} & \colhead{Final}  \\

\colhead{HD} & \colhead{HIP} & \colhead{Other Names} 
& \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas)} 
& \colhead{(mag)} & \colhead{Variable Type\tablenotemark{b}} 
& \colhead{$N_{obs}$} & \colhead{(HJD $-$ 2,400,000)} 
& \colhead{(mag)} & \colhead{Status}  \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
& \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
& \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)}
}
\startdata
  1917 &   1892 & \nodata                    & 6.57 & 0.380 &  18.64$\pm$0.69 & 2.92 &   &  39 & 52,172.86--52,287.63 & 0.0000 & Constant \\
  4818 &   3965 & V526 Cas, HR 238           & 6.38 & 0.307 &  15.00$\pm$0.72 & 2.26 & C &  43 & 52,168.82--52,312.62 & 0.0018 & Constant \\
  6288 &   4979 & 26 Cet, HR 301, ADS 875A   & 6.06 & 0.271 &  17.66$\pm$0.72 & 2.30 & M &  30 & 52,161.88--52,288.62 & 0.0000 & Constant \\
{\bf 6568} & {\bf 5209} & \nodata & {\bf 6.93} & {\bf 0.301} & {\bf 15.31$\pm$0.93} & {\bf 2.86} & & {\bf 271} & {\bf 52,162.83--52,991.75} & {\bf 0.0066} & {\bf $\gamma$~Dor} \\
  8801 &   6794 & HR 418, ADS 1151A          & 6.42 & 0.311 &  17.91$\pm$0.75 & 2.68 & U & 532 & 52,161.89--52,980.83 & 0.0054 & $\gamma$~Dor~+~$\delta$~Sct \\
  9780 &   7447 & HR 457                     & 5.95 & 0.259 &  16.75$\pm$0.82 & 2.07 &   &  45 & 52,161.83--52,313.63 & 0.0023 & Variable \\
 12354 &   9452 & \nodata                    & 6.61 & 0.339 &  15.39$\pm$0.77 & 2.55 & C &  55 & 52,162.86--52,317.64 & 0.0000 & Constant \\
 13683 &  10356 & \nodata                    & 6.51 & 0.356 &  15.02$\pm$1.10 & 2.39 & C &  51 & 52,162.85--52,314.63 & 0.0000 & Constant \\
 15559 &  11796 & \nodata                    & 6.76 & 0.363 &  18.69$\pm$0.79 & 3.12 &   &  57 & 52,162.87--52,327.63 & 0.0000 & Constant \\
 15745 &  11847 & \nodata                    & 7.47 & 0.360 &  15.70$\pm$0.99 & 3.45 & C &  60 & 52,163.93--52,330.64 & 0.0000 & Constant \\
{\bf 17163} & {\bf 12862} & {\bf HR 816} & {\bf 6.04} & {\bf 0.312} & {\bf 19.50$\pm$0.90} & {\bf 2.49} & {\bf C} & {\bf 53} & {\bf 52,163.85--52,317.65} & {\bf 0.0030} & {\bf $\gamma$~Dor} \\
 20193 &  15191 & HR 975, ADS 2431A          & 6.30 & 0.366 &  16.13$\pm$0.90 & 2.34 & C &  57 & 52,163.86--52,331.66 & 0.0000 & Constant \\
 22090 &  16719 & \nodata                    & 7.01 & 0.337 &  16.58$\pm$0.96 & 3.11 &   &  70 & 52,163.88--52,339.67 & 0.0006 & Constant \\
 23245 &  17470 & ADS 2735A                  & 6.75 & 0.370 &  15.67$\pm$0.93 & 2.72 & C &  57 & 52,164.85--52,338.65 & 0.0000 & Constant \\
 23384 &  17675 & \nodata                    & 6.90 & 0.373 &  18.05$\pm$0.85 & 3.18 & C &  68 & 52,161.85--52,338.66 & 0.0003 & Constant \\
{\bf 25906} & {\bf 19408} & \nodata & {\bf 7.08} & {\bf 0.345} & {\bf 15.19$\pm$0.80} & {\bf 2.99} & & {\bf 249} & {\bf 52,163.88--53,011.78} & {\bf 0.0050} & {\bf $\gamma$~Dor} \\
 27176 &  20087 & 51 Tau, HR 1331            & 5.64 & 0.277 &  18.25$\pm$0.82 & 1.95 & C &  45 & 52,168.90--52,342.68 & 0.0009 & Constant \\
 28294 &  20873 & 76 Tau, HR 1408            & 5.90 & 0.325 &  18.42$\pm$1.93 & 2.23 & C &  34 & 52,169.88--52,317.70 & 0.0006 & Constant \\
 28704 &  21242 & 57 Per, HR 1434, ADS 2239A & 6.09 & 0.370 &  15.48$\pm$0.90 & 2.04 &   &  48 & 52,169.89--52,348.67 & 0.0008 & Constant \\
 28734 &  21369 & \nodata                    & 6.65 & 0.314 &  15.77$\pm$1.27 & 2.64 & C &  35 & 52,169.87--52,326.66 & 0.0008 & Constant \\
 29499 &  21670 & HR 1480                    & 5.38 & 0.257 &  19.44$\pm$0.86 & 1.82 & C &  38 & 52,170.93--52,344.66 & 0.0000 & Constant \\
 30144 &  22300 & HR 1515                    & 6.32 & 0.320 &  19.60$\pm$0.82 & 2.78 & C &  35 & 52,169.87--52,326.66 & 0.0004 & Constant \\
{\bf 31550} & {\bf 23117} & \nodata & {\bf 6.74} & {\bf 0.335} & {\bf 17.13$\pm$0.97} & {\bf 2.91} & {\bf D} & {\bf 247} & {\bf 52,169.89--53,032.77} & {\bf 0.0020} & {\bf $\gamma$~Dor} \\
 37788 &  26762 & HR 1955                    & 5.93 & 0.311 &  19.46$\pm$1.04 & 2.38 & C &  63 & 52,169.95--52,348.67 & 0.0000 & Constant \\
 38189 &  27192 & HR 1974                    & 6.57 & 0.256 &  16.29$\pm$0.83 & 2.63 &   &  58 & 52,161.93--52,348.69 & 0.0020 & $\delta$~Sct \\
{\bf 38309} & {\bf 27118} & {\bf HR 1978, ADS 4333A} & {\bf 6.09} & {\bf 0.320} & {\bf 19.79$\pm$1.01} & {\bf 2.57} & & {\bf 214} & {\bf 52,169.96--53,047.76} & {\bf 0.0033} & {\bf $\gamma$~Dor} \\
 41074 &  28823 & 39 Aur, HR 2132            & 5.90 & 0.358 &  19.38$\pm$0.80 & 2.34 &   &  75 & 52,173.93--52,348.71 & 0.0000 & Constant \\
 42278 &  29210 & HR 2179                    & 6.16 & 0.352 &  16.39$\pm$0.87 & 2.23 & C &  79 & 52,169.98--52,348.68 & 0.0000 & Constant \\
 43749 &  30278 & 3 Lyn                      & 7.20 & 0.380 &  16.21$\pm$0.86 & 3.25 &   &  45 & 52,193.92--52,328.73 & 0.0000 & Constant \\
 44071 &  30188 & \nodata                    & 7.02 & 0.375 &  17.81$\pm$1.22 & 3.27 & C &  46 & 52,161.96--52,348.73 & 0.0000 & Constant \\
 44497 &  30318 & HR 2287                    & 6.00 & 0.319 &  15.87$\pm$1.00 & 2.00 & C & 160 & 52,169.96--53,074.74 & 0.0000 & Constant \\
 44536 &  30605 & \nodata                    & 6.87 & 0.371 &  16.87$\pm$0.80 & 3.01 & C &  44 & 52,171.97--52,348.74 & 0.0008 & Constant \\
{\bf 45638} & {\bf 30886} & {\bf HR 2351} & {\bf 6.59} & {\bf 0.293} & {\bf 16.45$\pm$1.02} & {\bf 2.67} & & {\bf 160} & {\bf 52,169.96--53,074.74} & {\bf 0.0039} & {\bf $\gamma$~Dor} \\
 47882 &  32125 & \nodata                    & 7.04 & 0.359 &  16.25$\pm$0.92 & 3.09 & C &  71 & 52,168.95--52,348.75 & 0.0000 & Constant \\
 48412 &  32350 & \nodata                    & 6.93 & 0.351 &  18.38$\pm$0.86 & 3.25 & C &  71 & 52,168.95--52,348.75 & 0.0000 & Constant \\
 50277 &  33024 & HR 2551                    & 5.75 & 0.270 &  15.98$\pm$0.75 & 1.77 &   &  53 & 52,168.99--52,348.71 & 0.0000 & Constant \\
 54944 &  34897 & \nodata                    & 6.75 & 0.296 &  15.07$\pm$0.77 & 2.64 &   &  57 & 52,169.97--52,345.78 & 0.0000 & Constant \\
 57927 &  35941 & 59 Gem, HR 2816            & 5.77 & 0.368 &  15.57$\pm$1.37 & 1.73 &   &  47 & 52,168.98--52,348.78 & 0.0035 & $\delta$~Sct \\
 60915 &  37107 & \nodata                    & 6.85 & 0.339 &  16.90$\pm$0.90 & 2.99 & C &  56 & 52,170.00--52,348.78 & 0.0025 & Variable \\
{\bf 62196} & {\bf 37802} & \nodata & {\bf 7.67} & {\bf 0.313} & {\bf 15.29$\pm$1.20} & {\bf 3.59} & & {\bf 61} & {\bf 52,173.99--52,348.79} & {\bf 0.0049} & {\bf $\gamma$~Dor} \\
{\bf 63436} & {\bf 38138} & {\bf DD CMi} & {\bf 7.46} & {\bf 0.356} & {\bf 16.26$\pm$1.02} & {\bf 3.52} & {\bf U} & {\bf 38} & {\bf 52,188.00--52,345.75} & {\bf 0.0271} & {\bf $\gamma$~Dor} \\
 64491 &  38723 & DD Lyn, HR 3083            & 6.23 & 0.277 &  16.55$\pm$0.92 & 2.32 &   &  54 & 52,175.98--52,348.79 & 0.0031 & $\delta$~Sct \\
{\bf 65526} & {\bf 39017} & {\bf V769 Mon} & {\bf 6.98} & {\bf 0.297} & {\bf 16.20$\pm$1.00} & {\bf 3.03} & {\bf P} & {\bf 47} & {\bf 52,188.02--52,348.75} & {\bf 0.0233} & {\bf $\gamma$~Dor} \\
{\bf 69682} & {\bf 40878} & {\bf HR 3258} & {\bf 6.50} & {\bf 0.300} & {\bf 15.94$\pm$0.75} & {\bf 2.51} & & {\bf 54} & {\bf 52,178.01--52,345.82} & {\bf 0.0057} & {\bf $\gamma$~Dor} \\
 69715 &  40791 & BDS 4550A                  & 7.18 & 0.360 &  15.19$\pm$0.89 & 3.09 & U &  57 & 52,176.01--52,342.83 & 0.0107 & $\gamma$~Dor \\
 72617 &  42049 & HR 3380                    & 6.04 & 0.332 &  17.22$\pm$0.89 & 2.22 & C &  39 & 52,203.98--52,345.80 & 0.0009 & Constant \\
 79066 &  45150 & HR 3649                    & 6.34 & 0.328 &  19.65$\pm$0.80 & 2.81 & C &  61 & 52,197.01--52,348.80 & 0.0000 & Constant \\
 79392 &  45389 & \nodata                    & 6.75 & 0.367 &  19.79$\pm$0.97 & 3.23 & C &  50 & 52,189.00--52,346.86 & 0.0000 & Constant \\
 87974 &  49694 & \nodata                    & 6.68 & 0.366 &  17.27$\pm$0.96 & 2.87 & C &  52 & 52,217.02--52,348.82 & 0.0000 & Constant \\
 88270 &  49882 & \nodata                    & 6.64 & 0.364 &  18.92$\pm$0.85 & 3.03 & C &  55 & 52,206.02--52,348.84 & 0.0000 & Constant \\
 89565 &  50584 & HR 4060                    & 6.31 & 0.338 &  18.77$\pm$1.05 & 2.68 &   &  46 & 52,230.01--52,348.82 & 0.0011 & Constant \\
 93901 &  53005 & \nodata                    & 6.59 & 0.333 &  15.82$\pm$0.90 & 2.59 &   &  51 & 52,212.01--52,448.66 & 0.0034 & $\delta$~Sct \\
 95771 &  54027 & HR 4303                    & 6.12 & 0.269 &  18.31$\pm$0.81 & 2.43 & C &  37 & 52,234.01--52,348.84 & 0.0000 & Constant \\
 95804 &  54063 & \nodata                    & 6.97 & 0.265 &  16.17$\pm$0.87 & 3.01 & C &  51 & 52,212.01--52,448.66 & 0.0000 & Constant \\
{\bf 99267} & {\bf 55766} & \nodata & {\bf 6.88} & {\bf 0.322} & {\bf 15.77$\pm$0.80} & {\bf 2.87} & {\bf U} & {\bf 53} & {\bf 52,216.02--52,449.67} & {\bf 0.0166} & {\bf $\gamma$~Dor} \\
 99329 &  55791 & 80 Leo, HR 4410            & 6.35 & 0.345 &  16.28$\pm$0.85 & 2.41 &   &  39 & 52,234.02--52,348.85 & 0.0044 & $\gamma$~Dor \\
101688 &  57082 & HR 4505                    & 6.65 & 0.364 &  16.30$\pm$0.89 & 2.71 & C &  29 & 52,234.03--52,348.86 & 0.0006 & Constant \\
102660 &  57646 & HR 4535                    & 6.05 & 0.278 &  15.96$\pm$0.81 & 2.07 & C &  45 & 52,241.00--52,448.67 & 0.0005 & Constant \\
102910 &  57779 & HR 4543                    & 6.37 & 0.294 &  18.08$\pm$0.74 & 2.66 &   &  45 & 52,241.00--52,448.67 & 0.0027 & $\delta$~Sct \\
102942 &  57805 & HR 4545                    & 6.25 & 0.345 &  15.87$\pm$0.70 & 2.25 & C &  53 & 52,230.00--52,440.68 & 0.0000 & Constant \\
105584 &  59258 & \nodata                    & 7.51 & 0.348 &  17.32$\pm$0.83 & 3.70 & C &  76 & 52,044.65--52,462.67 & 0.0000 & Constant \\
107054 &  60018 & HR 4680                    & 6.23 & 0.310 &  18.06$\pm$0.82 & 2.51 &   &  69 & 52,038.77--52,460.69 & 0.0000 & Constant \\
107326 &  60168 & HR 4694                    & 6.16 & 0.306 &  16.50$\pm$0.72 & 2.25 &   &  66 & 52,038.75--52,348.89 & 0.0000 & Constant \\
112097 &  62933 & 41 Vir, HR 4900            & 6.25 & 0.282 &  16.40$\pm$0.78 & 2.32 &   &  72 & 52,029.83--52,460.69 & 0.0058 & $\delta$~Sct \\
{\bf 114447} & {\bf 64246} & {\bf 17 CVn, HR 4971, ADS 8805A} & {\bf 5.91} & {\bf 0.294} &  {\bf 16.12$\pm$0.81} & {\bf 1.95} & {\bf D} & {\bf 81} & {\bf 52,030.86--52,461.71} & {\bf 0.0074} & {\bf $\gamma$~Dor} \\
115810 &  64979 & HR 5025, ADS 8861D         & 6.01 & 0.277 &  15.34$\pm$0.74 & 1.94 & C &  79 & 52,029.84--52,461.72 & 0.0000 & Constant \\
117436 &  65892 & 72 Vir, HR 5088, ADS 8924A & 6.10 & 0.341 &  18.47$\pm$0.73 & 2.43 & C &  47 & 52,029.82--52,461.66 & 0.0000 & Constant \\
120317 &  67379 & \nodata                    & 6.81 & 0.340 &  16.69$\pm$0.85 & 2.92 &   &  45 & 52,030.90--52,461.71 & 0.0008 & Constant \\
120600 &  67483 & HR 5204                    & 6.43 & 0.256 &  15.41$\pm$0.80 & 2.37 & C &  89 & 52,030.92--52,460.72 & 0.0000 & Constant \\
123255 &  68940 & 95 Vir, HR 5290            & 5.46 & 0.347 &  18.22$\pm$1.07 & 1.76 & C &  36 & 52,032.74--52,443.67 & 0.0012 & Constant \\
123691 &  69040 & \nodata                    & 6.80 & 0.372 &  19.65$\pm$0.68 & 3.27 &   &  70 & 52,030.87--52,461.73 & 0.0010 & Constant \\
124248 &  69403 & $\mu$ Vir, 97 Vir          & 7.15 & 0.333 &  15.27$\pm$0.96 & 3.07 & P &  58 & 52,031.72--52,461.70 & 0.0195 & $\gamma$~Dor \\
124915 &  69727 & HR 5341                    & 6.44 & 0.275 &  19.19$\pm$1.75 & 2.86 &   &  50 & 52,030.85--52,460.71 & 0.0036 & $\delta$~Sct \\
130044 &  72066 & \nodata                    & 6.73 & 0.292 &  15.60$\pm$0.57 & 2.70 & C &  75 & 52,030.93--52,448.79 & 0.0000 & Constant \\
132772 &  73369 & 40 Boo, HR 5588            & 5.64 & 0.336 &  19.83$\pm$0.57 & 2.13 &   &  64 & 52,030.88--52,462.81 & 0.0000 & Constant \\
136751 &  75093 & HR 5716                    & 6.14 & 0.369 &  18.60$\pm$0.61 & 2.49 & C &  66 & 52,030.94--52,461.79 & 0.0000 & Constant \\
137006 &  75342 & 8 Ser, HR 5721             & 6.11 & 0.264 &  18.20$\pm$0.78 & 2.41 & C &  39 & 52,031.81--52,443.73 & 0.0018 & Constant \\
138100 &  75752 & \nodata                    & 6.69 & 0.370 &  17.18$\pm$0.65 & 2.87 & C &  70 & 52,031.71--52,449.81 & 0.0009 & Constant \\
138290 &  75971 & HR 5758                    & 6.57 & 0.380 &  19.73$\pm$0.92 & 3.05 & C &  57 & 52,031.72--52,443.74 & 0.0007 & Constant \\
138803 &  76198 & HR 5783                    & 6.49 & 0.341 &  15.92$\pm$0.86 & 2.50 &   &  67 & 52,031.84--52,446.75 & 0.0025 & Variable \\
{\bf 138936} & {\bf 76291} & {\bf HR 5791} & {\bf 6.55} & {\bf 0.281} & {\bf 16.95$\pm$0.76} & {\bf 2.70} & {\bf C} & {\bf 45} & {\bf 52,031.75--52,444.74} & {\bf 0.0029} & {\bf $\gamma$~Dor} \\
{\bf 139478} & {\bf 76384} & {\bf HR 5817} & {\bf 6.70} & {\bf 0.329} & {\bf 16.77$\pm$0.59} & {\bf 2.82} & & {\bf 50} & {\bf 52,031.86--52,461.79} & {\bf 0.0103} & {\bf $\gamma$~Dor} \\
{\bf 145005} & {\bf 79122} & \nodata & {\bf 7.25} & {\bf 0.349} & {\bf 15.22$\pm$0.92} & {\bf 3.16} & & {\bf 45} & {\bf 52,031.80--52,445.75} & {\bf 0.0038} & {\bf $\gamma$~Dor} \\
150557 &  81734 & 14 Oph, HR 6205            & 5.74 & 0.336 &  19.70$\pm$0.86 & 2.21 & C &  24 & 52,035.96--52,445.79 & 0.0019 & Constant \\
151087 &  81911 & HR 6222                    & 6.02 & 0.321 &  18.19$\pm$0.57 & 2.32 & C &  63 & 52,032.89--52,448.83 & 0.0000 & Constant \\
151372 &  82142 & \nodata                    & 6.72 & 0.356 &  16.48$\pm$1.08 & 2.81 & C &  33 & 52,032.79--52,444.79 & 0.0005 & Constant \\
157224 &  84785 & \nodata                    & 6.66 & 0.332 &  15.04$\pm$0.57 & 2.55 &   &  78 & 52,032.77--52,461.85 & 0.0027 & $\delta$~Sct \\ 
162898 &  87211 & \nodata                    & 6.70 & 0.373 &  19.34$\pm$0.55 & 3.13 &   & \nodata & \nodata & \nodata & Constant\tablenotemark{c} \\
163929 &  87744 & HR 6699                    & 6.09 & 0.316 &  17.75$\pm$0.51 & 2.34 &   &  44 & 52,034.79--52,450.87 & 0.0000 & Constant \\
163968 &  87882 & \nodata                    & 7.32 & 0.355 &  15.43$\pm$0.63 & 3.26 & C &  63 & 52,034.80--52,461.86 & 0.0013 & Constant \\
165373 &  88528 & V831 Her, HR 6754          & 6.34 & 0.306 &  16.12$\pm$0.68 & 2.38 & C &  71 & 52,034.90--52,449.87 & 0.0000 & Constant \\
165645 &  88565 & HR 6767, ADS 11054A        & 6.38 & 0.287 &  17.44$\pm$0.56 & 2.59 &   &  42 & 52,034.83--52,447.84 & 0.0020 & $\gamma$~Dor \\
167858 &  89601 & V2502 Oph, HR 6844         & 6.62 & 0.312 &  15.98$\pm$0.80 & 2.64 & P &  53 & 52,033.90--52,461.82 & 0.0241 & $\gamma$~Dor \\
169268 &  90174 & HR 6890                    & 6.36 & 0.351 &  15.10$\pm$0.79 & 2.26 &   &  62 & 52,034.88--52,447.82 & 0.0013 & Constant \\
173417 &  91883 & HR 7044                    & 5.68 & 0.360 &  19.27$\pm$0.60 & 2.10 & C &  56 & 52,034.83--52,461.88 & 0.0000 & Constant \\
174504 &  92291 & \nodata                    & 6.97 & 0.347 &  16.20$\pm$0.55 & 3.02 & C &  52 & 52,034.93--52,461.88 & 0.0000 & Constant \\
175592 &  92879 & \nodata                    & 6.62 & 0.353 &  19.37$\pm$0.88 & 3.06 & C &  65 & 52,034.85--52,461.87 & 0.0013 & Constant \\
184761 &  96313 & \nodata                    & 6.74 & 0.290 &  15.49$\pm$0.75 & 2.69 & C &  70 & 52,034.86--52,450.90 & 0.0000 & Constant \\
186998 &  97319 & HR 7533                    & 6.66 & 0.295 &  16.37$\pm$0.74 & 2.73 &   &  45 & 52,038.92--52,450.91 & 0.0000 & Constant \\
190172 &  98809 & HR 7661                    & 6.68 & 0.347 &  15.39$\pm$1.12 & 2.62 & C &  64 & 52,036.94--52,461.88 & 0.0050 & $\delta$~Sct \\
198638 & 102801 & \nodata                    & 6.65 & 0.372 &  15.70$\pm$0.58 & 2.63 & C &  53 & 52,036.91--52,461.92 & 0.0000 & Constant \\
199611 & 103359 & HR 8025, ADS 14460A        & 5.83 & 0.337 &  18.75$\pm$0.53 & 2.19 & C &  45 & 52,036.91--52,449.94 & 0.0000 & Constant \\
203015 & 105254 & \nodata                    & 6.70 & 0.366 &  19.11$\pm$0.80 & 3.11 & D &  48 & 52,043.91--52,450.92 & 0.0000 & Constant \\
203803 & 105652 & HR 8190                    & 5.70 & 0.314 &  18.05$\pm$0.65 & 1.98 &   &  73 & 52,037.92--52,461.94 & 0.0000 & Constant \\
205924 & 106856 & 4 Peg, HR 8270, ADS 15157A & 5.66 & 0.265 &  18.74$\pm$0.75 & 2.02 & C &  55 & 52,038.97--52,461.91 & 0.0000 & Constant \\
207223 & 107558 & HR 8330                    & 6.18 & 0.350 &  19.90$\pm$0.80 & 2.67 &   &  74 & 52,037.96--52,450.95 & 0.0099 & $\gamma$~Dor \\
208703 & 108453 & HR 8376                    & 6.33 & 0.378 &  17.98$\pm$0.81 & 2.60 & C &  49 & 52,061.97--52,461.90 & 0.0000 & Constant \\
209193 & 108660 & \nodata                    & 7.26 & 0.347 &  15.14$\pm$0.79 & 3.16 &   &  79 & 52,038.96--52,450.96 & 0.0000 & Constant \\
210074 & 109209 & HR 8435                    & 5.74 & 0.331 &  16.39$\pm$0.62 & 1.81 & C &  68 & 52,038.97--52,461.96 & 0.0000 & Constant \\
213617 & 111278 & 39 Peg, HR 8586            & 6.43 & 0.350 &  18.90$\pm$0.83 & 2.81 & U &  73 & 52,038.98--52,461.97 & 0.0151 & $\gamma$~Dor \\
215664 & 112417 & HR 8666                    & 5.84 & 0.358 &  18.79$\pm$0.64 & 2.21 & C &  54 & 52,045.95--52,443.96 & 0.0000 & Constant \\
{\bf 220091} & {\bf 115288} & \nodata & {\bf 6.67} & {\bf 0.329} & {\bf 15.11$\pm$0.90} & {\bf 2.57} & {\bf M} & {\bf 66} & {\bf 52,054.96--52,436.97} & {\bf 0.0067} & {\bf $\gamma$~Dor} \\
223277 & 117394 & \nodata                    & 6.66 & 0.324 &  17.54$\pm$0.81 & 2.88 &   &  47 & 52,161.80--52,286.59 & 0.0000 & Constant \\
{\bf 224945} & {\bf 159} & {\bf BU Psc} & {\bf 6.93} & {\bf 0.292} & {\bf 16.92$\pm$0.81} & {\bf 3.07} & {\bf C} & {\bf 33} & {\bf 52,161.87--52,276.62} & {\bf 0.0053} & {\bf $\gamma$~Dor} \\
\enddata
\tablenotetext{a}{From the {\it Hipparcos} catalog.}
\tablenotetext{b}{A ``blank'' in this column indicates the star could not 
be classified as variable or constant, C = no variability detected 
(``constant''), D = duplicity induced variability, M = possible micro-variable 
(amplitude $<$0.03 mag), P = periodic variable, U = unresolved variable.}
\tablenotetext{c}{T12 APT survey observations failed because of a
bright, nearby companion.  HD 162898 was added to the T3 follow-up list 
and found to be constant.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tabletypesize{\small}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{COMPARISON \& CHECK STARS FOR NEW $\gamma$~DORADUS STARS}
\tablehead{

\colhead{$\gamma$~Doradus} & \colhead{Comparison} & \colhead{Check}
& \colhead{$\sigma_{(V-C)}$\tablenotemark{a}}
& \colhead{$\sigma_{(K-C)}$\tablenotemark{a}} \\

\colhead{Star} & \colhead{Star} & \colhead{Star}
& \colhead{(mag)} & \colhead{(mag)}
}
\startdata
  HD 6568 &   HD 6120 &   HD 7446 & 0.0092 & 0.0046 \\
 HD 17163 &  HD 16647 &  HD 18258 & 0.0055 & 0.0051 \\
 HD 25906 &  HD 25877 &  HD 26755 & 0.0058 & 0.0047 \\
 HD 31550 &  HD 30617 &  HD 30708 & 0.0043 & 0.0033 \\
 HD 38309 &  HD 40259 &  HD 38145 & 0.0050 & 0.0049 \\
 HD 45638 &  HD 45089 &  HD 44853 & 0.0059 & 0.0042 \\
 HD 62196 &  HD 64106 &  HD 60063 & 0.0066 & 0.0046 \\
 HD 63436 &  HD 62724 &  HD 60490 & 0.0277 & 0.0058 \\
 HD 65526 &  HD 66351 &  HD 68145 & 0.0234 & 0.0050 \\
 HD 69682 &  HD 67991 &  HD 71952 & 0.0061 & 0.0044 \\
 HD 99267 &  HD 99207 & HD 101091 & 0.0167 & 0.0039 \\
HD 114447 & HD 114905 & HD 117261 & 0.0099 & 0.0047 \\
HD 138936 & HD 139044 & HD 138562 & 0.0053 & 0.0060 \\
HD 139478 & HD 139778 & HD 139357 & 0.0135 & 0.0048 \\
HD 145005 & HD 146173 & HD 145894 & 0.0067 & 0.0071 \\
HD 220091 & HD 218079 & HD 220044 & 0.0085 & 0.0045 \\
HD 224945 &      HD 6 &    HD 406 & 0.0065 & 0.0061 \\
\enddata
\tablenotetext{a}{In the Johnson $B$ photometric band.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccc}
\tabletypesize{\small}
\tablenum{4}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{PHOTOMETRIC OBSERVATIONS OF NEW $\gamma$~DORADUS STARS}
\tablehead{

\colhead{} & \colhead{Date} & \colhead{Var $B$} & \colhead{Var $V$}
& \colhead{Chk $B$} & \colhead{Chk $V$} \\

\colhead{HD} &\colhead{(HJD $-$ 2,400,000)} & \colhead{(mag)} 
& \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}

}
\startdata
  6568 & 53,255.7637 & $-$0.088 & $-$0.133 & $-$0.225 & $-$1.033 \\
  6568 & 53,255.8545 & $-$0.095 & $-$0.135 & $-$0.236 & $-$1.037 \\
  6568 & 53,258.7573 & $-$0.099 & $-$0.141 & $-$0.228 & $-$1.033 \\
  6568 & 53,258.8455 & $-$0.093 & $-$0.136 & $-$0.232 & $-$1.035 \\
  6568 & 53,258.9367 & $-$0.092 & $-$0.136 & $-$0.232 & $-$1.040 \\
  6568 & 53,259.7536 & $-$0.098 & $-$0.142 &   99.999 &   99.999 \\
\enddata
\tablecomments{Table 4 is presented in its entirety in
the electronic edition of the Astronomical Journal.  A portion
is shown here for guidance regarding the form and
content.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\rotate
\tabletypesize{\footnotesize}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{PHOTOMETRIC RESULTS FOR NEW $\gamma$~DORADUS STARS}
\tablehead{

\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{Peak-to-Peak} & \colhead{$B/V$} & \colhead{} \\

\colhead{} & \colhead{} & \colhead{Date Range} & \colhead{}
& \colhead{Frequency} & \colhead{Period} & \colhead{Amplitude}
& \colhead{Amplitude} & \colhead{$T_{min}$} \\

\colhead{HD} & \colhead{Photometric Band} & \colhead{(HJD $-$ 2,400,000)}
& \colhead{$N_{obs}$} & \colhead{(day$^{-1}$)} & \colhead{(days)}
& \colhead{(mmag)} & \colhead{Ratio} & \colhead{(HJD $-$ 2,400,000)} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
& \colhead{(9)}
}
\startdata
  6568 & $B$ & 53,255.76--53,405.59 & 223 & 1.3620 $\pm$ 0.0004 & 0.73421 $\pm$ 0.00022 & 17.6 $\pm$ 1.3 & 1.45 $\pm$ 0.17 & 53,300.612 $\pm$ 0.009 \\
       &     &                      &     & 1.3416 $\pm$ 0.0004 & 0.74538 $\pm$ 0.00022 & 15.2 $\pm$ 1.5 & 1.23 $\pm$ 0.20 & 53,300.055 $\pm$ 0.011 \\
       & $V$ & 53,255.76--53,405.59 & 211 & 1.3629 $\pm$ 0.0004 & 0.73373 $\pm$ 0.00019 & 12.1 $\pm$ 1.2 &                 & 53,300.630 $\pm$ 0.012 \\
       &     &                      &     & 1.3425 $\pm$ 0.0005 & 0.74488 $\pm$ 0.00028 & 12.4 $\pm$ 1.2 &                 & 53,300.036 $\pm$ 0.012 \\
 17163 & $B$ & 53,630.92--53,793.60 & 296 & 2.3612 $\pm$ 0.0003 & 0.42351 $\pm$ 0.00005 &  8.1 $\pm$ 0.8 & 1.16 $\pm$ 0.20 & 53,700.059 $\pm$ 0.007 \\
       & $V$ & 53,630.92--53,793.60 & 279 & 2.3609 $\pm$ 0.0003 & 0.42357 $\pm$ 0.00005 &  7.0 $\pm$ 0.7 &                 & 53,700.047 $\pm$ 0.007 \\
 25906 & $B$ & 53,255.86--53,460.62 & 295 & 1.2632 $\pm$ 0.0003 & 0.79164 $\pm$ 0.00019 &  8.6 $\pm$ 0.9 & 1.28 $\pm$ 0.21 & 53,350.785 $\pm$ 0.012 \\
       &     &                      &     & 1.2248 $\pm$ 0.0002 & 0.81646 $\pm$ 0.00013 &  5.5 $\pm$ 0.9 & 0.91 $\pm$ 0.28 & 53,350.593 $\pm$ 0.022 \\
       &     &                      &     & 0.7452 $\pm$ 0.0003 & 1.34192 $\pm$ 0.00054 &  6.3 $\pm$ 0.9 & 1.86 $\pm$ 0.38 & 53,350.165 $\pm$ 0.031 \\
       & $V$ & 53,255.86--53,460.62 & 304 & 1.2636 $\pm$ 0.0003 & 0.79139 $\pm$ 0.00019 &  6.8 $\pm$ 0.7 &                 & 53,350.760 $\pm$ 0.013 \\
       &     &                      &     & 1.2246 $\pm$ 0.0002 & 0.81659 $\pm$ 0.00017 &  6.1 $\pm$ 0.7 &                 & 53,350.594 $\pm$ 0.016 \\
       &     &                      &     & 0.7456 $\pm$ 0.0003 & 1.34120 $\pm$ 0.00054 &  3.4 $\pm$ 0.8 &                 & 53,350.207 $\pm$ 0.051 \\
 31550 & $B$ & 53,630.95--53,838.62 & 284 & 0.6686 $\pm$ 0.0003 & 1.49566 $\pm$ 0.00067 &  7.3 $\pm$ 0.7 & 1.13 $\pm$ 0.21 & 53,701.169 $\pm$ 0.020 \\
       & $V$ & 53,630.95--53,838.62 & 294 & 0.6683 $\pm$ 0.0002 & 1.49633 $\pm$ 0.00045 &  6.5 $\pm$ 0.8 &                 & 53,701.178 $\pm$ 0.025 \\
 38309 & $B$ & 53,258.96--53,472.62 & 230 & 2.6523 $\pm$ 0.0003 & 0.37703 $\pm$ 0.00004 &  8.9 $\pm$ 0.8 & 1.31 $\pm$ 0.22 & 53,350.363 $\pm$ 0.005 \\
       &     &                      &     & 2.7783 $\pm$ 0.0003 & 0.35993 $\pm$ 0.00003 &  7.3 $\pm$ 0.8 & 0.91 $\pm$ 0.22 & 53,350.093 $\pm$ 0.006 \\
       &     &                      &     & 2.8808 $\pm$ 0.0003 & 0.34713 $\pm$ 0.00004 &  5.1 $\pm$ 0.8 & 0.91 $\pm$ 0.32 & 53,350.161 $\pm$ 0.010 \\
       & $V$ & 53,258.96--53,472.62 & 241 & 2.6507 $\pm$ 0.0003 & 0.37726 $\pm$ 0.00004 &  6.8 $\pm$ 0.9 &                 & 53,350.346 $\pm$ 0.008 \\
       &     &                      &     & 2.7779 $\pm$ 0.0003 & 0.35998 $\pm$ 0.00003 &  8.0 $\pm$ 0.9 &                 & 53,350.087 $\pm$ 0.006 \\
       &     &                      &     & 2.8796 $\pm$ 0.0002 & 0.34727 $\pm$ 0.00002 &  5.6 $\pm$ 0.9 &                 & 53,350.162 $\pm$ 0.009 \\
 45638 & $B$ & 53,641.01--53,849.63 & 329 & 1.1622 $\pm$ 0.0002 & 0.86046 $\pm$ 0.00015 & 10.8 $\pm$ 0.8 & 1.41 $\pm$ 0.15 & 53,750.700 $\pm$ 0.009 \\
       & $V$ & 53,641.01--53,851.63 & 314 & 1.1615 $\pm$ 0.0003 & 0.86096 $\pm$ 0.00019 &  7.7 $\pm$ 0.6 &                 & 53,750.715 $\pm$ 0.012 \\
 62196 & $B$ & 53,258.99--53,510.64 & 296 & 0.9966 $\pm$ 0.0002 & 1.00341 $\pm$ 0.00020 & 14.2 $\pm$ 0.7 & 1.89 $\pm$ 0.13 & 53,400.541 $\pm$ 0.008 \\
       &     &                      &     & 1.0077 $\pm$ 0.0002 & 0.99236 $\pm$ 0.00020 & 12.8 $\pm$ 0.8 & 1.65 $\pm$ 0.14 & 53,400.038 $\pm$ 0.010 \\
       & $V$ & 53,258.99--53,506.63 & 275 & 0.9972 $\pm$ 0.0002 & 1.00281 $\pm$ 0.00020 &  7.5 $\pm$ 0.6 &                 & 53,400.548 $\pm$ 0.013 \\
       &     &                      &     & 1.0070 $\pm$ 0.0003 & 0.99305 $\pm$ 0.00025 &  7.8 $\pm$ 0.6 &                 & 53,400.031 $\pm$ 0.012 \\
 63436 & $B$ & 53,635.01--53,860.63 & 211 & 1.4557 $\pm$ 0.0003 & 0.68695 $\pm$ 0.00012 & 53.7 $\pm$ 4.0 & 1.28 $\pm$ 0.15 & 53,750.112 $\pm$ 0.008 \\
       &     &                      &     & 1.4020 $\pm$ 0.0003 & 0.71327 $\pm$ 0.00015 & 34.6 $\pm$ 5.2 & 1.18 $\pm$ 0.28 & 53,750.037 $\pm$ 0.016 \\
       &     &                      &     & 1.4443 $\pm$ 0.0003 & 0.69238 $\pm$ 0.00012 & 38.8 $\pm$ 5.0 & 1.69 $\pm$ 0.31 & 53,750.646 $\pm$ 0.013 \\
       &     &                      &     & 1.8372 $\pm$ 0.0003 & 0.54431 $\pm$ 0.00009 & 24.2 $\pm$ 5.2 & 1.34 $\pm$ 0.44 & 53,750.511 $\pm$ 0.019 \\
       & $V$ & 53,635.01--53,860.63 & 217 & 1.4559 $\pm$ 0.0003 & 0.68686 $\pm$ 0.00014 & 41.8 $\pm$ 3.1 &                 & 53,750.108 $\pm$ 0.008 \\
       &     &                      &     & 1.4018 $\pm$ 0.0003 & 0.71337 $\pm$ 0.00013 & 29.4 $\pm$ 3.9 &                 & 53,750.052 $\pm$ 0.014 \\
       &     &                      &     & 1.4443 $\pm$ 0.0003 & 0.69238 $\pm$ 0.00014 & 22.9 $\pm$ 4.1 &                 & 53,750.643 $\pm$ 0.018 \\
       &     &                      &     & 1.8369 $\pm$ 0.0003 & 0.54440 $\pm$ 0.00007 & 18.0 $\pm$ 4.0 &                 & 53,750.530 $\pm$ 0.020 \\
 65526 & $B$ & 53,644.01--53,861.63 & 223 & 1.5527 $\pm$ 0.0003 & 0.64404 $\pm$ 0.00012 & 51.9 $\pm$ 2.8 & 1.21 $\pm$ 0.10 & 53,750.245 $\pm$ 0.005 \\
       &     &                      &     & 1.6735 $\pm$ 0.0003 & 0.59755 $\pm$ 0.00009 & 21.2 $\pm$ 4.4 & 1.29 $\pm$ 0.42 & 53,750.018 $\pm$ 0.019 \\
       &     &                      &     & 1.7101 $\pm$ 0.0003 & 0.58476 $\pm$ 0.00009 & 23.0 $\pm$ 4.1 & 1.39 $\pm$ 0.38 & 53,750.425 $\pm$ 0.017 \\
       & $V$ & 53,644.01--53,861.63 & 232 & 1.5528 $\pm$ 0.0003 & 0.64400 $\pm$ 0.00010 & 43.0 $\pm$ 2.1 &                 & 53,750.239 $\pm$ 0.005 \\
       &     &                      &     & 1.6734 $\pm$ 0.0002 & 0.59759 $\pm$ 0.00009 & 16.5 $\pm$ 3.5 &                 & 53,750.037 $\pm$ 0.020 \\
       &     &                      &     & 1.7101 $\pm$ 0.0003 & 0.58476 $\pm$ 0.00010 & 16.6 $\pm$ 3.3 &                 & 53,750.426 $\pm$ 0.020 \\
 69682 & $B$ & 53,637.98--53,884.64 & 425 & 1.8801 $\pm$ 0.0002 & 0.53189 $\pm$ 0.00006 &  7.2 $\pm$ 0.8 & 1.53 $\pm$ 0.25 & 53,750.113 $\pm$ 0.009 \\
       &     &                      &     & 2.0963 $\pm$ 0.0002 & 0.47703 $\pm$ 0.00005 &  5.4 $\pm$ 0.8 & 0.99 $\pm$ 0.27 & 53,750.161 $\pm$ 0.011 \\
       & $V$ & 53,637.98--53,884.64 & 429 & 1.8798 $\pm$ 0.0002 & 0.53197 $\pm$ 0.00006 &  4.7 $\pm$ 0.7 &                 & 53,750.115 $\pm$ 0.013 \\
       &     &                      &     & 2.0965 $\pm$ 0.0002 & 0.47699 $\pm$ 0.00005 &  5.5 $\pm$ 0.7 &                 & 53,750.178 $\pm$ 0.009 \\
 99267 & $B$ & 53,309.02--53,562.65 & 352 & 1.7402 $\pm$ 0.0002 & 0.57465 $\pm$ 0.00005 & 24.7 $\pm$ 2.2 & 1.12 $\pm$ 0.17 & 53,400.107 $\pm$ 0.008 \\
       &     &                      &     & 1.7690 $\pm$ 0.0002 & 0.56529 $\pm$ 0.00006 & 18.7 $\pm$ 2.4 & 1.51 $\pm$ 0.29 & 53,400.440 $\pm$ 0.011 \\
       &     &                      &     & 1.7802 $\pm$ 0.0002 & 0.56173 $\pm$ 0.00006 & 19.9 $\pm$ 2.3 & 1.35 $\pm$ 0.25 & 53,400.489 $\pm$ 0.010 \\
       &     &                      &     & 1.7001 $\pm$ 0.0002 & 0.58820 $\pm$ 0.00007 & 19.7 $\pm$ 2.3 & 1.18 $\pm$ 0.23 & 53,400.514 $\pm$ 0.011 \\
       &     &                      &     & 2.1029 $\pm$ 0.0002 & 0.47553 $\pm$ 0.00005 &  5.2 $\pm$ 2.5 & 1.15 $\pm$ 0.94 & 53,400.352 $\pm$ 0.037 \\
       & $V$ & 53,309.02--53,561.65 & 336 & 1.7402 $\pm$ 0.0002 & 0.57465 $\pm$ 0.00007 & 22.1 $\pm$ 1.7 &                 & 53,400.094 $\pm$ 0.007 \\
       &     &                      &     & 1.7690 $\pm$ 0.0003 & 0.56529 $\pm$ 0.00010 & 12.4 $\pm$ 2.0 &                 & 53,400.441 $\pm$ 0.014 \\
       &     &                      &     & 1.7804 $\pm$ 0.0002 & 0.56167 $\pm$ 0.00006 & 14.7 $\pm$ 1.9 &                 & 53,400.506 $\pm$ 0.012 \\
       &     &                      &     & 1.6999 $\pm$ 0.0002 & 0.58827 $\pm$ 0.00007 & 16.7 $\pm$ 1.9 &                 & 53,400.499 $\pm$ 0.011 \\
       &     &                      &     & 2.1031 $\pm$ 0.0003 & 0.47549 $\pm$ 0.00006 &  4.6 $\pm$ 2.1 &                 & 53,400.357 $\pm$ 0.036 \\
114447 & $B$ & 53,330.03--53,563.66 & 328 & 1.1284 $\pm$ 0.0003 & 0.88621 $\pm$ 0.00024 & 16.5 $\pm$ 1.2 & 1.39 $\pm$ 0.15 & 53,450.503 $\pm$ 0.011 \\
       &     &                      &     & 1.3386 $\pm$ 0.0002 & 0.74705 $\pm$ 0.00011 & 16.2 $\pm$ 1.3 & 1.60 $\pm$ 0.18 & 53,450.201 $\pm$ 0.009 \\
       &     &                      &     & 1.4499 $\pm$ 0.0002 & 0.68970 $\pm$ 0.00012 & 10.6 $\pm$ 1.4 & 1.31 $\pm$ 0.27 & 53,450.067 $\pm$ 0.015 \\
       & $V$ & 53,330.03--53,563.66 & 326 & 1.1278 $\pm$ 0.0002 & 0.88668 $\pm$ 0.00020 & 11.8 $\pm$ 0.9 &                 & 53,450.493 $\pm$ 0.011 \\
       &     &                      &     & 1.3388 $\pm$ 0.0002 & 0.74694 $\pm$ 0.00014 & 10.1 $\pm$ 1.0 &                 & 53,450.208 $\pm$ 0.012 \\
       &     &                      &     & 1.4492 $\pm$ 0.0003 & 0.69004 $\pm$ 0.00014 &  8.1 $\pm$ 1.1 &                 & 53,450.084 $\pm$ 0.014 \\
138936 & $B$ & 53,371.05--53,566.75 & 217 & 2.3855 $\pm$ 0.0003 & 0.41920 $\pm$ 0.00005 &  8.5 $\pm$ 0.8 & 1.45 $\pm$ 0.22 & 53,500.076 $\pm$ 0.007 \\
       &     &                      &     & 2.4018 $\pm$ 0.0004 & 0.41635 $\pm$ 0.00007 &  5.5 $\pm$ 0.9 & 1.70 $\pm$ 0.41 & 53,500.307 $\pm$ 0.012 \\
       &     &                      &     & 2.1839 $\pm$ 0.0003 & 0.45790 $\pm$ 0.00006 &  5.5 $\pm$ 1.0 & 0.92 $\pm$ 0.30 & 53,500.409 $\pm$ 0.013 \\
       & $V$ & 53,372.05--53,566.75 & 220 & 2.3869 $\pm$ 0.0003 & 0.41895 $\pm$ 0.00005 &  5.8 $\pm$ 0.7 &                 & 53,500.066 $\pm$ 0.009 \\
       &     &                      &     & 2.4006 $\pm$ 0.0003 & 0.41656 $\pm$ 0.00005 &  3.2 $\pm$ 0.8 &                 & 53,500.321 $\pm$ 0.017 \\
       &     &                      &     & 2.1834 $\pm$ 0.0003 & 0.45800 $\pm$ 0.00006 &  5.9 $\pm$ 0.8 &                 & 53,500.409 $\pm$ 0.009 \\
139478 & $B$ & 53,255.63--53,566.75 & 309 & 1.4531 $\pm$ 0.0002 & 0.68818 $\pm$ 0.00009 & 24.1 $\pm$ 1.7 & 1.40 $\pm$ 0.16 & 53,400.128 $\pm$ 0.008 \\
       &     &                      &     & 1.4073 $\pm$ 0.0002 & 0.71058 $\pm$ 0.00010 & 18.5 $\pm$ 2.0 & 1.19 $\pm$ 0.21 & 53,400.565 $\pm$ 0.012 \\
       &     &                      &     & 1.5056 $\pm$ 0.0002 & 0.66419 $\pm$ 0.00007 & 17.8 $\pm$ 1.9 & 1.35 $\pm$ 0.23 & 53,400.345 $\pm$ 0.012 \\
       & $V$ & 53,255.63--53,567.67 & 330 & 1.4530 $\pm$ 0.0002 & 0.68823 $\pm$ 0.00009 & 17.3 $\pm$ 1.6 &                 & 53,400.134 $\pm$ 0.010 \\
       &     &                      &     & 1.4071 $\pm$ 0.0002 & 0.71068 $\pm$ 0.00010 & 15.5 $\pm$ 1.7 &                 & 53,400.566 $\pm$ 0.012 \\
       &     &                      &     & 1.5056 $\pm$ 0.0002 & 0.66419 $\pm$ 0.00009 & 13.2 $\pm$ 1.7 &                 & 53,400.355 $\pm$ 0.014 \\
145005 & $B$ & 53,758.06--53,907.78 & 154 & 2.1473 $\pm$ 0.0004\tablenotemark{b} & 0.46570 $\pm$ 0.00009\tablenotemark{b} & 11.9 $\pm$ 1.2 & 1.25 $\pm$ 0.24 & 53,850.406 $\pm$ 0.008 \\
       & $V$ & 53,758.06--53,913.74 & 159 & 2.1481 $\pm$ 0.0004 & 0.46553 $\pm$ 0.00008 &  9.5 $\pm$ 1.3 &                 & 53,850.426 $\pm$ 0.020 \\
220091 & $B$ & 53,255.67--53,567.92 & 253 & 2.8277 $\pm$ 0.0002 & 0.35364 $\pm$ 0.00003 & 19.3 $\pm$ 1.0 & 1.21 $\pm$ 0.11 & 53,400.347 $\pm$ 0.003 \\
       &     &                      &     & 2.7241 $\pm$ 0.0002 & 0.36709 $\pm$ 0.00003 & 13.0 $\pm$ 1.3 & 1.15 $\pm$ 0.20 & 53,400.051 $\pm$ 0.006 \\
       & $V$ & 53,255.67--53,567.92 & 244 & 2.8276 $\pm$ 0.0002 & 0.35366 $\pm$ 0.00003 & 16.0 $\pm$ 0.9 &                 & 53,400.342 $\pm$ 0.003 \\
       &     &                      &     & 2.7242 $\pm$ 0.0002 & 0.36708 $\pm$ 0.00003 & 11.2 $\pm$ 1.1 &                 & 53,400.046 $\pm$ 0.006 \\
224945 & $B$ & 53,636.69--53,763.58 & 302 & 1.8410 $\pm$ 0.0006 & 0.54318 $\pm$ 0.00018 & 11.4 $\pm$ 0.9 & 1.37 $\pm$ 0.17 & 53,700.190 $\pm$ 0.007 \\
       &     &                      &     & 1.2951 $\pm$ 0.0005 & 0.77214 $\pm$ 0.00030 &  7.7 $\pm$ 1.0 & 1.06 $\pm$ 0.24 & 53,700.043 $\pm$ 0.016 \\
       & $V$ & 53,636.69--53,763.58 & 298 & 1.8407 $\pm$ 0.0004 & 0.54327 $\pm$ 0.00013 &  8.3 $\pm$ 0.8 &                 & 53,700.172 $\pm$ 0.008 \\
       &     &                      &     & 1.2953 $\pm$ 0.0004 & 0.77202 $\pm$ 0.00021 &  7.3 $\pm$ 0.8 &                 & 53,700.088 $\pm$ 0.014 \\
\enddata
\tablecomments{The individual photometric observations are given in Table 4.}
\tablenotetext{a}{First frequency has slightly asymmetrical light curve.}
\tablenotetext{b}{Frequency identification uncertain due to aliasing.}
%\tablenotetext{c}{}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
\rotate
\tabletypesize{\footnotesize}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{BASIC PROPERTIES OF NEW $\gamma$~DORADUS STARS}
\tablehead{

\colhead{} & \colhead{} & \colhead{} & \colhead{$V$\tablenotemark{a}} 
& \colhead{{\it B$-$V}\tablenotemark{a}} & \colhead{Spectral} 
& \colhead{Luminosity} & \colhead{{\it v}~sin~{\it i}\tablenotemark{b}} 
& \colhead{Velocity\tablenotemark{b,c}}  \\

\colhead{HD} & \colhead{Other Names} & \colhead{Component} 
& \colhead{(mag)} & \colhead{(mag)} & \colhead{Class\tablenotemark{b}} 
& \colhead{Class\tablenotemark{b}} & \colhead{(km~s$^{-1}$)} 
& \colhead{(km~s$^{-1}$)}  \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} 
& \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} 
& \colhead{(9)} 
}
\startdata
6568   & \nodata & ... & 6.93 & 0.301 & F1 & Dwarf & 55 & Binary \\
17163  & HR 816  & ... & 6.04 & 0.312 & F1: & Dwarf & 105 & 26.2 $\pm$ 0.3 \\
25906  & \nodata & ... & 7.08 & 0.345 & F1 & Dwarf & 64 & Binary? \\
31550  & \nodata & ... & 6.74 & 0.335 & F0 & Dwarf & 32  & 17.6 $\pm$ 1.8 \\
38309  & HR 1978 & A   & 6.09 & 0.320 &  &  &  & \\
       &         & Aa  & 6.24 & 0.32  & F1 & Dwarf & 95: & Binary \\
       &         & Ab  & 8.34 & 0.61  & G1: & Dwarf & 5: & Binary \\
45638  & HR 2351 & ... & 6.59 & 0.293 & A9 & Dwarf & 38 & 42.4 $\pm$ 0.4 \\
62196  & \nodata & ... & 7.67 & 0.313 & F2 & Dwarf & 6 & Binary \\
63436  & DD CMi  & ... & 7.46 & 0.356 & F2 & Dwarf & 70 & 13.7 $\pm$ 1.3 \\
65526  & V769 Mon &... & 6.98 & 0.297 & A9 & Dwarf & 59 & $-$6.0 $\pm$ 0.5 \\
69682  & HR 3258 & ... & 6.50 & 0.300 & A9 & Dwarf & 30 & 11.4 $\pm$ 0.3 \\
99267  & \nodata & ... & 6.88 & 0.322 & F1 & Dwarf & 95 & 2.9 $\pm$ 0.4 \\
114447 & 17 CVn, HR 4971 & A & 5.91  & 0.294 &  &  & \\
       &         & Aa  & 6.57 & 0.29  & F0: & Dwarf & 50:  & Binary \\
       &         & Ab  & 6.77 & 0.29  & F0: & Dwarf & 90: & Binary \\
138936 & HR 5791 & ... & 6.55 & 0.281 & A9 & Dwarf & 65 & $-$24.5 $\pm$ 1.0 \\
139478 & HR 5817 & ... & 6.70 & 0.329 & F1 & Dwarf & 20 & $-$15.7 $\pm$ 0.1 \\
145005 & \nodata & A,B & 7.25 & 0.349 &  &  &  & \\
       &         & A   & 7.33 & 0.30  & F0 & Dwarf & 57 & $-$9.3 \\
       &         & B   &10.13 & 0.66  & G4: & Dwarf & 5: & $-$11.0 \\
220091 & \nodata & A,B & 6.67 & 0.329 &  &  &  & \\
       &         & A   & 6.80 & 0.33  & F1 & Dwarf & 120: & Binary \\
       &         & B   & 9.00 & 0.61  & G1: & Dwarf &  3: & Binary \\
224945 & BU Psc  & ... & 6.93 & 0.292 & A9 & Dwarf & 55 & 7.1 $\pm$ 0.8 \\
\enddata
\tablenotetext{a}{Single star values and combined values of binary components
are from the {\it Hipparcos} catalog.  For the individual binary components
see the text.}
\tablenotetext{b}{Values from this paper. A colon indicates
greater uncertainty than usual.}
\tablenotetext{c}{Velocity noted as ``Binary'' indicates velocity variability
produced by orbital motion.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccl}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{INDIVIDUAL RADIAL VELOCITIES OF NEW $\gamma$~DORADUS STARS}
\tablehead{

\colhead{} & \colhead{Date} & \colhead{Radial Velocity} & \colhead{} \\

\colhead{HD} & \colhead{(HJD $-$ 2,400,000)} & \colhead{(km s$^{-1}$)}
& \colhead{Comments} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}

}
\startdata
   6568  & 52,940.820  &  $-$13.8  &   \\
         & 52,942.777  &  $-$13.8  &   \\
         & 53,273.902  &   $-$4.1  &   \\
         & 53,534.978  &   $-$6.4  &   \\
         & 53,634.837  &      8.4  &  Asymmetric lines  \\
         & 53,635.907  &      4.2  &  Asymmetric lines  \\
         & 53,637.870  &      6.3  &  Very asymmetric lines \\
         & 54,001.866  &      9.5  &   
\enddata
\tablecomments{Table 7 is published in its entirety in the electronic 
edition of the Astronomical Journal.  A portion is shown here for 
guidance regarding its form and content.}
\end{deluxetable}

\begin{deluxetable}{cccccccccl}
\rotate
\tabletypesize{\tiny}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{PROPERTIES OF $\gamma$ DORADUS FIELD STARS}
\tablehead{

\colhead{} & \colhead{} & \colhead{} & \colhead{$V$}
& \colhead{$(\bv)$} & \colhead{$M_{V}$} & \colhead{$L$}
& \colhead{$R$} & \colhead{Period} & \colhead{} \\

\colhead{HD\tablenotemark{a,b}} & \colhead{Other Names}
& \colhead{Duplicity\tablenotemark{c}} & \colhead{(mag)}
& \colhead{(mag)} & \colhead{(mag)} & \colhead{($L_{\sun}$)}
& \colhead{($R_{\sun}$)} & \colhead{(days)} & \colhead{Reference} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}
& \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}
& \colhead{(9)} & \colhead{(10)}

}
\startdata
   277    & \nodata                              & single & 8.37  & 0.379 & 3.31 &  3.7 & 1.4 & 0.9005  & \citet{hetal01} \\
  2842    & \nodata                              & single & 7.99  & 0.325 & 2.83 &  5.7 & 1.6 & 0.65070 & \citet{hfh05} \\
  6568A   & \nodata                              &  SB1   & 6.93  & 0.301 & 2.86 &  5.6 & 1.5 & 0.7342  & This paper    \\
  7169A   & HDS 160                              & VB,SB2 & 7.42  & 0.329 & 2.98 &  5.0 & 1.5 & 0.5486  & \citet{hf03} \\
\bf{8801A} & \bf{HR 418, ADS 1151A} & \bf{VB} & \bf{6.42} & \bf{0.311} & \bf{2.68} & \bf{6.5} & \bf{1.7} & \bf{0.40331} & \bf{\citet{hf05}} \\
  9365A   & \nodata                              &   VB   & 8.17  & 0.361 & 2.76 &  6.1 & 1.7 & 0.62582 & \citet{hfh07} \\
 12901    & \nodata                              & single & 6.74  & 0.311 & 2.35 &  8.9 & 1.9 & 0.82270 & \citet{ea00} \\
 17163    & HR 816                               & single & 6.04  & 0.312 & 2.49 &  7.8 & 1.8 & 0.42351 & This paper   \\
 17310A   & \nodata                              &   SB1  & 7.76  & 0.378 & 2.56 &  7.3 & 1.9 & 2.13584 & \citet{hfh05} \\
 18995    & \nodata                              & single & 6.72  & 0.342 & 2.32 &  9.1 & 2.1 & 1.0833  & \citet{hf02} \\
 19684A   & \nodata                              &   SB1  & 6.96  & 0.301 & 1.86 & 13.8 & 2.4 & 0.34722 & \citet{hf02} \\
 23874A   & ADS 2785 A                           & VB,SB2 & 8.45  & 0.329 & 2.67 &  6.6 & 1.7 & 0.4432  & \citet{hf03} \\
 25906A   & \nodata                              &  SB1?  & 7.08  & 0.345 & 2.99 &  4.9 & 1.5 & 0.7916  & This paper     \\
 27290    & $\gamma$ Dor, HR 1338                & single & 4.26  & 0.312 & 2.72 &  6.3 & 1.6 & 0.7570  & \citet{bkc94} \\
 31550    & \nodata                              & single & 6.74  & 0.335 & 2.91 &  5.3 & 1.6 & 1.4957  & This paper      \\
 32348A   & \nodata                              &   SB2  & 7.40  & 0.31  & 2.57 &  7.2 & 1.7 & 0.79422 & \citet{hfh07} \\
 32537A   & V398 Aur, 9 Aur, HR 1637, ADS 3675 A &   VB   & 4.98  & 0.343 & 2.89 &  5.4 & 1.6 & 1.2582  & \citet{zetal97a} \\
 38309Aa  & HR 1978, ADS 4333 A                  & VB,SB2 & 6.24  & 0.32  & 2.72 &  6.3 & 1.7 & 0.37703 & This paper       \\
 40745    & HR 2118, AC Lep                      & single & 6.21  & 0.358 & 2.32 &  9.1 & 2.1 & 0.82427 & \citet{hfh07} \\
 41448    & \nodata                              & single & 7.60  & 0.299 & 2.76 &  6.1 & 1.6 & 0.41992 & \citet{hfh07} \\
 41547A   & HR 2150                              &   SB2  & 6.41  & 0.35  & 2.56 &  7.3 & 1.9 & 0.81123 & \citet{hfh07} \\
\bf{44195} & \nodata & \bf{single} & \bf{7.56} & \bf{0.315} & \bf{2.72} & \bf{6.3} & \bf{1.6} & \bf{$\sim0.34$} & \bf{\citet{petal05}} \\
 45638    & HR 2351                              & single & 6.59  & 0.293 & 2.67 &  6.6 & 1.6 & 0.8605  & This paper      \\
 48271    & \nodata                              & single & 7.49  & 0.315 & 2.62 &  6.9 & 1.7 & 1.0959  & \citet{hf03} \\
 48501A   & HR 2481, ADS 5377 A                  &   VB   & 6.26  & 0.321 & 2.81 &  5.8 & 1.6 & 0.7750\tablenotemark{d} & \citet{ea00} \\
 49015A   & \nodata                              &   VB   & 7.04  & 0.375 & 2.83 &  5.7 & 1.7 & 0.52718 & \citet{hf02} \\
\bf{49434} & \bf{HR 2514} & \bf{single} & \bf{5.75} & \bf{0.292} & \bf{2.74} & \bf{6.2} & \bf{1.6} & \bf{0.57644} & \bf{\citet{uetal08}} \\
 55892    & QW Pup, HR 2740                      & single & 4.49  & 0.324 & 2.86 &  5.5 & 1.6 & 0.9584  & \citet{petal97} \\
 62196A   & \nodata                              &   SB1  & 7.67  & 0.313 & 3.59 &  2.8 & 1.1 & 1.0034  & This paper      \\
 62454A   & DO Lyn                               &   SB2  & 7.43  & 0.329 & 2.67 &  6.6 & 1.7 & 0.62447 & \citet{ketal99b} \\
 63436    & DD CMi                               & single & 7.46  & 0.356 & 3.52 &  3.0 & 1.2 & 0.6870  & This paper       \\
 64729    & \nodata                              & single & 7.57  & 0.321 & 2.55 &  7.4 & 1.8 & 0.7248  & \citet{hf03} \\
 65526    & V769 Mon                             & single & 6.98  & 0.297 & 3.03 &  4.7 & 1.4 & 0.6440  & \citet{hs02}, This paper\\
 68192    & KO UMa                               & single & 7.15  & 0.363 & 2.29 &  9.4 & 2.1 & 0.7691  & \citet{ketal99b} \\
 69682    & HR 3258                              & single & 6.50  & 0.300 & 2.51 &  7.6 & 1.8 & 0.53189 & This paper       \\
 69715A   & BDS 4550 A                           &   VB   & 7.18  & 0.360 & 3.09 &  4.5 & 1.5 & 0.40707 & \citet{hfh05} \\
 70645A   & \nodata                              &   SB1  & 8.12  & 0.344 & 2.51 &  7.7 & 1.9 & 1.10314 & \citet{metal04}, \citet{hfh05} \\
 74504    & \nodata                              & single & 8.86  & 0.333 & 1.92 & 13.2 & 2.4 & 0.52474 & \citet{cetal09} \\
 80731A   & \nodata                              &   SB1  & 8.46  & 0.345 & 2.61 &  7.0 & 1.8 & 1.11595 & \citet{metal04}, \citet{hfh05} \\
 86358A   & HR 3936                              &   SB2  & 6.87  & 0.300 & 2.75 &  6.1 & 1.6 & 0.7753  & \citet{hf03} \\
 86371A:  & \nodata                              &   SB2  & 7.37  & 0.314 & 2.91 &  5.3 & 1.5 & 1.6784  & \citet{hs02}, \citet{hfh07} \\
 86371B:  & \nodata                              &   SB2  & 7.37  & 0.314 & 2.91 &  5.3 & 1.5 & 1.6784  & \citet{hs02}, \citet{hfh07} \\
 89781    & \nodata                              & single & 7.48  & 0.355 & 1.95 & 12.8 & 2.5 & 0.38060 & \citet{hfh07} \\
 99267    & \nodata                              & single & 6.88  & 0.322 & 2.87 &  5.5 & 1.5 & 0.57465 & This paper         \\
 99329    & 80 Leo, HR 4410                      & single & 6.35  & 0.345 & 2.41 &  8.4 & 2.0 & 0.45286 & \citet{hf02} \\
100215A   & \nodata                              &   SB2  & 8.08  & 0.265 & 2.91 &  5.3 & 1.4 & 0.7564  & \citet{hf03} \\
103751    & \nodata                              & single & 7.97  & 0.397 & 2.47 &  8.0 & 2.1 & 1.01143 & \citet{hfh07} \\
105085A   & \nodata                              &   SB2  & 7.59  & 0.300 & 2.82 &  5.7 & 1.5 & 0.6879  & \citet{hf03} \\
105458    & \nodata                              & single & 7.77  & 0.299 & 2.84 &  5.6 & 1.5 & 0.7571  & \citet{hetal01} \\
108100A   & DD CVn                               &   SB2  & 7.27  & 0.329 & 2.68 &  6.5 & 1.7 & 0.7541  & \citet{betal97}, \citet{hf02} \\
112429    & IR Dra, 8 Dra, HR 4916               & single & 5.23  & 0.303 & 2.93 &  5.2 & 1.5 & 0.42450 & \citet{hfh05} \\
113867A:  & \nodata                              &   SB2  & 7.40  & 0.265 & 2.53 &  7.5 & 1.7 & 1.1252  & \citet{hf03} \\
113867B:  & \nodata                              &   SB2  & 7.80  & 0.329 & 2.93 &  5.2 & 1.5 & 1.1252  & \citet{hf03} \\
114447Aa: & HR 4971, 17 CVn, ADS 8805A           &   SB2  & 6.57  & 0.29  & 2.61 &  7.0 & 1.7 & 0.8862  & This paper    \\
114447Ab: & HR 4971, 17 CVn, ADS 8805A           &   SB2  & 6.77  & 0.29  & 2.81 &  5.8 & 1.5 & 0.8862  & This paper    \\
\bf{114839} & \nodata & \bf{single} & \bf{8.46} & \bf{0.310} & \bf{1.97} & \bf{12.5} & \bf{2.3} & \bf{0.42779} & \bf{\citet{kmr+06}} \\
115466    & LP Vir, 58 Vir                       & single & 6.89  & 0.338 & 2.39 &  8.5 & 2.0 & 0.83022 & \citet{hfh05} \\
124248    & MU Vir, 97 Vir                       & single & 7.15  & 0.333 & 3.07 &  4.6 & 1.4 & 0.76144 & \citet{hfh05} \\
138936    & HR 5791                              & single & 6.55  & 0.281 & 2.70 &  6.4 & 1.6 & 0.41920 & This paper    \\
139095    & CF UMa, HR 4550                      & single & 7.91  & 0.366 & 2.62 &  7.0 & 1.9 & 0.634   & \citet{hs02} \\
139478    & HR 5817                              & single & 6.70  & 0.329 & 2.82 &  5.8 & 1.6 & 0.68818 & This paper \\
144451A   & \nodata                              &   VB   & 7.84  & 0.358 & 3.06 &  4.6 & 1.5 & 0.62617 & \citet{hfh07} \\
145005A   & \nodata                              &  SB2   & 7.33  & 0.30  & 3.24 &  3.9 & 1.3 & 0.46570 & This paper      \\
147787A   & $\iota$ TrA, HR 6109                 & VB,SB2 & 6.03  & 0.36  & 3.00 &  4.9 & 1.5 & 1.4556  & \citet{aetal98},\cite{dcetal09} \\
152896    & V645 Her                             & single & 7.55  & 0.314 & 2.85 &  5.6 & 1.5 & 0.7472  & \citet{hf03} \\
155154    & HR 6379                              & single & 6.17  & 0.306 & 2.91 &  5.3 & 1.5 & 0.34510 & \citet{hetal01} \\
160295A   & V2381 Oph                            &   SB2  & 7.87  & 0.354 & 2.38 &  8.6 & 2.0 & 0.7553  & \citet{hf03} \\
160314A   & \nodata                              &   VB   & 7.74  & 0.405 & 2.54 &  7.5 & 2.0 & 0.82763 & \citet{hetal01} \\
164615    & V2118 Oph                            & single & 7.03  & 0.354 & 2.82 &  5.8 & 1.7 & 0.8117  & \citet{zetal97b}, \citet{h98} \\
165645A   & HR 6767, ADS 11054 A                 &   VB   & 6.38  & 0.287 & 2.59 &  7.1 & 1.7 & 0.4210  & \citet{hf03} \\
166233A   & 73 Oph, HR 6795, ADS 11111 A         &   VB   & 6.03  & 0.320 & 2.49 &  7.8 & 1.8 & 0.61439 & \citet{fh03} \\
167858A   & V2502 Oph, HR 6844                   &   SB1  & 6.62  & 0.312 & 2.64 &  6.8 & 1.7 & 1.307   & \citet{hs02}, \citet{fh03} \\
171244    & \nodata                              & single & 7.75  & 0.397 & 2.06 & 11.7 & 2.5 & 1.0040  & \citet{hf03} \\
175337    & \nodata                              & single & 7.39  & 0.364 & 2.76 &  6.1 & 1.7 & 0.78691 & \citet{metal04}, \citet{hfh05} \\
181998    & \nodata                              & single & 7.67  & 0.328 & 2.81 &  5.8 & 1.6 & 1.334   & \citet{hs02} \\
187615    & \nodata                              & single & 7.95  & 0.300 & 2.84 &  5.6 & 1.5 & 0.49806 & \citet{hfh07} \\
195068/9  & V2121 Cyg, 43 Cyg, HR 7828           & single & 5.73  & 0.339 & 2.85 &  5.6 & 1.6 & 0.79955 & \citet{metal04}, \citet{hfh05} \\
206043    & NZ Peg, HR 8276                      & single & 5.77  & 0.314 & 2.81 &  5.8 & 1.6 & 0.41113 & \citet{hetal01} \\
207223    & V372 Peg, HR 8330                    & single & 6.18  & 0.350 & 2.67 &  6.6 & 1.8 & 2.59381 & \citet{ketal99c} \\
211699B   & PR Peg                               &   SB2  & 10.51 & 0.36  & 3.56 &  2.9 & 1.2 & 1.07204 & \citet{hfh07} \\
213617    & 39 Peg, HR 8586                      & single & 6.43  & 0.350 & 2.81 &  5.8 & 1.7 & 0.75574 & \citet{hfh05} \\
218396    & V342 Peg, HR 8799                    & single & 5.97  & 0.259 & 2.96 &  5.0 & 1.4 & 0.5053  & \citet{zetal99} \\
218427    & \nodata                              & single & 8.17  & 0.29  & 2.70 &  6.6 & 1.8 & 0.7504  & \citet{retal06a} \\
220091A   & \nodata                              & VB,SB2 & 6.80  & 0.33  & 2.70 &  6.4 & 1.7 & 0.35364 & This paper       \\
221866B   & \nodata                              &   SB2  & 8.62  & 0.380 & 3.25 &  3.9 & 1.4 & 1.1416  & \citet{hf02}, \citet{kgg04} \\
224638    & BT Psc                               & single & 7.49  & 0.342 & 2.98 &  4.9 & 1.5 & 1.2323  & \citet{mpz94} \\
224945    & BU Psc                               & single & 6.93  & 0.292 & 3.07 &  4.5 & 1.4 & 0.5432  & \citet{mpz94}, This paper \\
239276    & \nodata                              & single & 9.09  & 0.27  & 2.83 &  5.8 & 1.6 & 0.4747  & \citet{retal06b} \\
\nodata & \bf{BD+18 4914} & \bf{single} & \bf{10.6} & \bf{0.29} & \bf{2.43} & \bf{8.2} & \bf{1.8} & \bf{0.56088} & \bf{\citet{rmc+06}} \\
\enddata
\tablenotetext{a}{Colon indicates component A and/or B could be the 
$\gamma$~Doradus star.}
\tablenotetext{b}{Bold indicates $\gamma$~Doradus / $\delta$~Scuti hybrid}
\tablenotetext{c}{VB = visual binary or double star. SB = spectroscopic 
binary.}
\tablenotetext{d}{Also has period of 10.959 days with a slightly larger 
amplitude.}
\end{deluxetable}
